Optimal Software Architecture From Initial Requirements: An End-to-End Approach

A software architect turns system requirements into a suitable software architecture through an architecture optimization process. However, how should the architect decide which quality improvement to prioritize, e.g., security or reliability? In software product line, should a small improvement in multiple products be preferred over a large improvement in a single product? Existing architecture optimization methods handle various steps in the process, but none of them systematically guides the architect in generating an optimal architecture from the initial requirements. In this work we present an end-to-end approach for generating an optimal software architecture for a single software product and an optimal family of architectures for a family of products. We report on a case-study of applying our approach to optimize five industry-grade products in a real-life product line architecture, where 359 possible combinations of ten different quality efforts were prioritized.

==> plot/case_study_results-multiplot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 9/4/2020 9:01:20 AM
\path (0.000,0.000) rectangle (9.000,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.552,5.499)--(0.552,4.125)--(8.447,4.125)--(8.447,5.499)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path](4.960,4.125)--(4.960,5.499);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.076,4.812) {$\gamma=1.6$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt 1}
\draw[gp path] (0.574,4.125)--(0.596,4.653)--(0.618,4.277)--(0.640,4.503)--(0.662,4.174)%
  --(0.684,4.141)--(0.706,4.402)--(0.727,4.861)--(0.749,4.929)--(0.771,4.441)--(0.793,4.333)%
  --(0.815,4.409)--(0.837,4.276)--(0.859,4.253)--(0.881,4.661)--(0.903,4.915)--(0.925,4.381)%
  --(0.947,4.471)--(0.969,4.509)--(0.991,4.449)--(1.013,4.344)--(1.034,4.419)--(1.056,4.288)%
  --(1.078,4.396)--(1.100,4.795)--(1.122,4.560)--(1.144,4.722)--(1.166,4.451)--(1.188,4.406)%
  --(1.210,4.565)--(1.232,4.594)--(1.254,4.610)--(1.276,5.205)--(1.298,4.832)--(1.320,5.086)%
  --(1.342,5.259)--(1.363,4.860)--(1.385,5.131)--(1.407,4.668)--(1.429,4.686)--(1.451,4.600)%
  --(1.473,4.615)--(1.495,4.966)--(1.517,4.999)--(1.539,4.602)--(1.561,4.703)--(1.583,4.444)%
  --(1.605,4.502)--(1.627,4.524)--(1.649,4.490)--(1.670,4.418)--(1.692,4.470)--(1.714,4.374)%
  --(1.736,4.660)--(1.758,4.774)--(1.780,4.610)--(1.802,4.707)--(1.824,4.453)--(1.846,4.511)%
  --(1.868,4.533)--(1.890,4.675)--(1.912,4.561)--(1.934,4.643)--(1.956,4.495)--(1.977,4.466)%
  --(1.999,4.869)--(2.021,5.048)--(2.043,4.610)--(2.065,4.702)--(2.087,4.738)--(2.109,4.569)%
  --(2.131,4.680)--(2.153,4.569)--(2.175,4.649)--(2.197,4.504)--(2.219,4.707)--(2.241,4.822)%
  --(2.263,4.577)--(2.285,4.786)--(2.306,4.885)--(2.328,4.734)--(2.350,4.843)--(2.372,4.904)%
  --(2.394,4.747)--(2.416,4.859)--(2.438,4.648)--(2.460,4.658)--(2.482,4.608)--(2.504,4.618)%
  --(2.526,5.142)--(2.548,5.390)--(2.570,5.170)--(2.592,5.431)--(2.613,4.794)--(2.635,4.916)%
  --(2.657,4.809)--(2.679,4.935)--(2.701,4.965)--(2.723,4.985)--(2.745,4.887)--(2.767,4.739)%
  --(2.789,4.845)--(2.811,4.904)--(2.833,4.752)--(2.855,4.861)--(2.877,4.655)--(2.899,4.665)%
  --(2.921,4.809)--(2.942,4.824)--(2.964,5.272)--(2.986,5.013)--(3.008,5.196)--(3.030,5.304)%
  --(3.052,5.034)--(3.074,5.226)--(3.096,4.875)--(3.118,4.891)--(3.140,4.813)--(3.162,4.827)%
  --(3.184,5.011)--(3.206,5.031)--(3.228,4.670)--(3.249,4.742)--(3.271,4.636)--(3.293,4.702)%
  --(3.315,4.519)--(3.337,4.564)--(3.359,4.581)--(3.381,4.677)--(3.403,4.749)--(3.425,4.806)%
  --(3.447,4.903)--(3.469,4.640)--(3.491,4.703)--(3.513,4.727)--(3.535,4.690)--(3.556,4.611)%
  --(3.578,4.668)--(3.600,4.561)--(3.622,4.861)--(3.644,4.967)--(3.666,4.710)--(3.688,4.784)%
  --(3.710,4.812)--(3.732,4.906)--(3.754,4.648)--(3.776,4.710)--(3.798,4.734)--(3.820,4.619)%
  --(3.842,4.718)--(3.864,4.790)--(3.885,4.768)--(3.907,4.904)--(3.929,5.010)--(3.951,4.774)%
  --(3.973,4.988)--(3.995,5.109)--(4.017,5.003)--(4.039,5.127)--(4.061,4.782)--(4.083,4.860)%
  --(4.105,4.792)--(4.127,4.871)--(4.149,4.889)--(4.171,4.901)--(4.192,4.842)--(4.214,4.745)%
  --(4.236,4.816)--(4.258,4.853)--(4.280,4.754)--(4.302,4.826)--(4.324,4.685)--(4.346,4.692)%
  --(4.368,5.053)--(4.390,5.185)--(4.412,5.069)--(4.434,5.206)--(4.456,4.990)--(4.478,5.108)%
  --(4.500,5.005)--(4.521,5.126)--(4.543,4.788)--(4.565,4.865)--(4.587,4.798)--(4.609,4.876)%
  --(4.631,4.894)--(4.653,4.905)--(4.675,5.066)--(4.697,4.926)--(4.719,5.028)--(4.741,5.083)%
  --(4.763,4.938)--(4.785,5.043)--(4.807,4.841)--(4.828,4.851)--(4.850,4.801)--(4.872,4.810)%
  --(4.894,5.283)--(4.916,5.470)--(4.938,5.306)--(4.960,5.499)--(4.982,4.983)--(5.004,5.094)%
  --(5.026,4.996)--(5.048,5.110)--(5.070,5.136)--(5.092,5.154)--(5.114,4.930)--(5.135,4.942)%
  --(5.157,5.067)--(5.179,4.930)--(5.201,5.030)--(5.223,5.083)--(5.245,4.942)--(5.267,5.044)%
  --(5.289,4.847)--(5.311,4.857)--(5.333,5.094)--(5.355,5.227)--(5.377,5.111)--(5.399,5.247)%
  --(5.421,4.934)--(5.443,4.946)--(5.464,5.178)--(5.486,5.195)--(5.508,4.714)--(5.530,4.768)%
  --(5.552,4.854)--(5.574,4.926)--(5.596,4.818)--(5.618,4.886)--(5.640,4.692)--(5.662,4.742)%
  --(5.684,4.760)--(5.706,4.860)--(5.728,4.932)--(5.750,4.749)--(5.771,4.805)--(5.793,4.891)%
  --(5.815,4.965)--(5.837,4.796)--(5.859,4.897)--(5.881,4.970)--(5.903,5.002)--(5.925,5.089)%
  --(5.947,5.013)--(5.969,5.102)--(5.991,4.960)--(6.013,5.040)--(6.035,4.970)--(6.057,5.051)%
  --(6.079,4.811)--(6.100,4.869)--(6.122,4.818)--(6.144,4.878)--(6.166,4.891)--(6.188,4.899)%
  --(6.210,5.007)--(6.232,5.092)--(6.254,5.017)--(6.276,5.105)--(6.298,5.158)--(6.320,5.268)%
  --(6.342,5.172)--(6.364,5.284)--(6.386,4.959)--(6.407,5.036)--(6.429,4.968)--(6.451,5.047)%
  --(6.473,5.064)--(6.495,5.076)--(6.517,5.018)--(6.539,4.921)--(6.561,4.992)--(6.583,5.029)%
  --(6.605,4.930)--(6.627,5.003)--(6.649,4.859)--(6.671,4.867)--(6.693,5.218)--(6.714,5.337)%
  --(6.736,5.232)--(6.758,5.354)--(6.780,5.040)--(6.802,5.128)--(6.824,5.051)--(6.846,5.140)%
  --(6.868,5.160)--(6.890,5.268)--(6.912,5.173)--(6.934,5.284)--(6.956,4.964)--(6.978,5.040)%
  --(7.000,4.973)--(7.022,5.051)--(7.043,5.068)--(7.065,5.079)--(7.087,4.927)--(7.109,4.936)%
  --(7.131,5.044)--(7.153,5.130)--(7.175,5.055)--(7.197,5.143)--(7.219,5.102)--(7.241,5.114)%
  --(7.263,5.256)--(7.285,5.375)--(7.307,5.271)--(7.329,5.392)--(7.350,5.105)--(7.372,5.117)%
  --(7.394,4.880)--(7.416,4.937)--(7.438,4.914)--(7.460,4.971)--(7.482,5.004)--(7.504,5.069)%
  --(7.526,5.013)--(7.548,5.079)--(7.570,5.165)--(7.592,5.249)--(7.614,5.176)--(7.636,5.261)%
  --(7.658,5.124)--(7.679,5.202)--(7.701,5.134)--(7.723,5.213)--(7.745,4.973)--(7.767,5.033)%
  --(7.789,4.981)--(7.811,5.042)--(7.833,5.054)--(7.855,5.063)--(7.877,5.169)--(7.899,5.252)%
  --(7.921,5.179)--(7.943,5.264)--(7.965,5.038)--(7.986,5.104)--(8.008,5.047)--(8.030,5.114)%
  --(8.052,5.201)--(8.074,5.285)--(8.096,5.211)--(8.118,5.297)--(8.140,5.089)--(8.162,5.098)%
  --(8.184,5.204)--(8.206,5.287)--(8.228,5.215)--(8.250,5.299)--(8.272,5.158)--(8.293,5.223)%
  --(8.315,5.167)--(8.337,5.233)--(8.359,5.191)--(8.381,5.256)--(8.403,5.199)--(8.425,5.266);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.552,5.499)--(0.552,4.125)--(8.447,4.125)--(8.447,5.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.552cm}{4.125cm}}{\pgfpoint{8.447cm}{5.499cm}}
\draw[gp path] (0.552,3.840)--(0.732,3.840);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.552,3.758) {${\TCR}=250$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.552,4.124)--(0.552,2.750)--(8.447,2.750)--(8.447,4.124)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path](0.552,3.840)--(8.447,3.840);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path](4.960,2.750)--(4.960,4.188);
\draw[gp path](8.250,2.750)--(8.250,3.840);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.103,3.437) {$Cost(\cdot)$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.574,2.940)--(0.596,2.750)--(0.618,2.845)--(0.640,2.774)--(0.662,2.916)%
  --(0.684,2.958)--(0.706,2.826)--(0.727,2.797)--(0.749,2.788)--(0.771,3.034)--(0.793,3.129)%
  --(0.815,3.058)--(0.837,3.200)--(0.859,3.243)--(0.881,2.940)--(0.903,2.868)--(0.925,3.105)%
  --(0.947,3.034)--(0.969,3.011)--(0.991,3.053)--(1.013,3.148)--(1.034,3.077)--(1.056,3.219)%
  --(1.078,3.110)--(1.100,2.921)--(1.122,3.015)--(1.144,2.944)--(1.166,3.086)--(1.188,3.129)%
  --(1.210,3.034)--(1.232,3.082)--(1.254,3.072)--(1.276,2.892)--(1.298,2.987)--(1.320,2.916)%
  --(1.342,2.883)--(1.363,2.977)--(1.385,2.906)--(1.407,3.058)--(1.429,3.048)--(1.451,3.101)%
  --(1.473,3.091)--(1.495,2.968)--(1.517,2.958)--(1.539,3.224)--(1.561,3.153)--(1.583,3.390)%
  --(1.605,3.319)--(1.627,3.295)--(1.649,3.338)--(1.670,3.432)--(1.692,3.361)--(1.714,3.503)%
  --(1.736,3.200)--(1.758,3.129)--(1.780,3.243)--(1.802,3.172)--(1.824,3.409)--(1.846,3.338)%
  --(1.868,3.314)--(1.890,3.205)--(1.912,3.300)--(1.934,3.229)--(1.956,3.371)--(1.977,3.413)%
  --(1.999,3.110)--(2.021,3.039)--(2.043,3.276)--(2.065,3.205)--(2.087,3.181)--(2.109,3.319)%
  --(2.131,3.224)--(2.153,3.319)--(2.175,3.247)--(2.197,3.390)--(2.219,3.224)--(2.241,3.153)%
  --(2.263,3.338)--(2.285,3.205)--(2.306,3.176)--(2.328,3.271)--(2.350,3.200)--(2.372,3.167)%
  --(2.394,3.262)--(2.416,3.191)--(2.438,3.342)--(2.460,3.333)--(2.482,3.385)--(2.504,3.375)%
  --(2.526,3.082)--(2.548,3.011)--(2.570,3.072)--(2.592,3.001)--(2.613,3.247)--(2.635,3.176)%
  --(2.657,3.238)--(2.679,3.167)--(2.701,3.153)--(2.723,3.143)--(2.745,3.195)--(2.767,3.290)%
  --(2.789,3.219)--(2.811,3.186)--(2.833,3.281)--(2.855,3.210)--(2.877,3.361)--(2.899,3.352)%
  --(2.921,3.252)--(2.942,3.243)--(2.964,3.063)--(2.986,3.157)--(3.008,3.086)--(3.030,3.053)%
  --(3.052,3.148)--(3.074,3.077)--(3.096,3.229)--(3.118,3.219)--(3.140,3.271)--(3.162,3.262)%
  --(3.184,3.176)--(3.206,3.167)--(3.228,3.484)--(3.249,3.413)--(3.271,3.527)--(3.293,3.456)%
  --(3.315,3.693)--(3.337,3.622)--(3.359,3.598)--(3.381,3.503)--(3.403,3.432)--(3.425,3.394)%
  --(3.447,3.323)--(3.469,3.560)--(3.491,3.489)--(3.513,3.465)--(3.535,3.508)--(3.556,3.603)%
  --(3.578,3.532)--(3.600,3.674)--(3.622,3.371)--(3.644,3.300)--(3.666,3.508)--(3.688,3.437)%
  --(3.710,3.413)--(3.732,3.342)--(3.754,3.579)--(3.776,3.508)--(3.798,3.484)--(3.820,3.622)%
  --(3.842,3.527)--(3.864,3.456)--(3.885,3.489)--(3.907,3.394)--(3.929,3.323)--(3.951,3.508)%
  --(3.973,3.366)--(3.995,3.295)--(4.017,3.356)--(4.039,3.285)--(4.061,3.532)--(4.083,3.461)%
  --(4.105,3.522)--(4.127,3.451)--(4.149,3.437)--(4.171,3.428)--(4.192,3.480)--(4.214,3.574)%
  --(4.236,3.503)--(4.258,3.470)--(4.280,3.565)--(4.302,3.494)--(4.324,3.645)--(4.346,3.636)%
  --(4.368,3.342)--(4.390,3.271)--(4.412,3.333)--(4.434,3.262)--(4.456,3.385)--(4.478,3.314)%
  --(4.500,3.375)--(4.521,3.304)--(4.543,3.551)--(4.565,3.480)--(4.587,3.541)--(4.609,3.470)%
  --(4.631,3.456)--(4.653,3.446)--(4.675,3.347)--(4.697,3.442)--(4.719,3.371)--(4.741,3.338)%
  --(4.763,3.432)--(4.785,3.361)--(4.807,3.513)--(4.828,3.503)--(4.850,3.555)--(4.872,3.546)%
  --(4.894,3.252)--(4.916,3.181)--(4.938,3.243)--(4.960,3.172)--(4.982,3.418)--(5.004,3.347)%
  --(5.026,3.409)--(5.048,3.338)--(5.070,3.323)--(5.092,3.314)--(5.114,3.461)--(5.135,3.451)%
  --(5.157,3.366)--(5.179,3.461)--(5.201,3.390)--(5.223,3.356)--(5.245,3.451)--(5.267,3.380)%
  --(5.289,3.532)--(5.311,3.522)--(5.333,3.366)--(5.355,3.295)--(5.377,3.356)--(5.399,3.285)%
  --(5.421,3.480)--(5.443,3.470)--(5.464,3.347)--(5.486,3.338)--(5.508,3.788)--(5.530,3.717)%
  --(5.552,3.655)--(5.574,3.584)--(5.596,3.698)--(5.618,3.627)--(5.640,3.863)--(5.662,3.792)%
  --(5.684,3.769)--(5.706,3.674)--(5.728,3.603)--(5.750,3.811)--(5.771,3.740)--(5.793,3.679)%
  --(5.815,3.608)--(5.837,3.792)--(5.859,3.698)--(5.881,3.627)--(5.903,3.627)--(5.925,3.555)%
  --(5.947,3.617)--(5.969,3.546)--(5.991,3.669)--(6.013,3.598)--(6.035,3.660)--(6.057,3.589)%
  --(6.079,3.835)--(6.100,3.764)--(6.122,3.826)--(6.144,3.754)--(6.166,3.740)--(6.188,3.731)%
  --(6.210,3.645)--(6.232,3.574)--(6.254,3.636)--(6.276,3.565)--(6.298,3.536)--(6.320,3.465)%
  --(6.342,3.527)--(6.364,3.456)--(6.386,3.702)--(6.407,3.631)--(6.429,3.693)--(6.451,3.622)%
  --(6.473,3.608)--(6.495,3.598)--(6.517,3.650)--(6.539,3.745)--(6.561,3.674)--(6.583,3.641)%
  --(6.605,3.735)--(6.627,3.664)--(6.649,3.816)--(6.671,3.807)--(6.693,3.513)--(6.714,3.442)%
  --(6.736,3.503)--(6.758,3.432)--(6.780,3.650)--(6.802,3.579)--(6.824,3.641)--(6.846,3.570)%
  --(6.868,3.555)--(6.890,3.484)--(6.912,3.546)--(6.934,3.475)--(6.956,3.721)--(6.978,3.650)%
  --(7.000,3.712)--(7.022,3.641)--(7.043,3.627)--(7.065,3.617)--(7.087,3.764)--(7.109,3.754)%
  --(7.131,3.669)--(7.153,3.598)--(7.175,3.660)--(7.197,3.589)--(7.219,3.631)--(7.241,3.622)%
  --(7.263,3.536)--(7.285,3.465)--(7.307,3.527)--(7.329,3.456)--(7.350,3.650)--(7.372,3.641)%
  --(7.394,3.958)--(7.416,3.887)--(7.438,3.982)--(7.460,3.911)--(7.482,3.930)--(7.504,3.859)%
  --(7.526,3.920)--(7.548,3.849)--(7.570,3.797)--(7.592,3.726)--(7.614,3.788)--(7.636,3.717)%
  --(7.658,3.840)--(7.679,3.769)--(7.701,3.830)--(7.723,3.759)--(7.745,4.006)--(7.767,3.934)%
  --(7.789,3.996)--(7.811,3.925)--(7.833,3.911)--(7.855,3.901)--(7.877,3.816)--(7.899,3.745)%
  --(7.921,3.807)--(7.943,3.735)--(7.965,3.953)--(7.986,3.882)--(8.008,3.944)--(8.030,3.873)%
  --(8.052,3.821)--(8.074,3.750)--(8.096,3.811)--(8.118,3.740)--(8.140,3.934)--(8.162,3.925)%
  --(8.184,3.840)--(8.206,3.769)--(8.228,3.830)--(8.250,3.759)--(8.272,4.100)--(8.293,4.029)%
  --(8.315,4.091)--(8.337,4.020)--(8.359,4.124)--(8.381,4.053)--(8.403,4.115)--(8.425,4.043);
\draw[gp path] (7.394,3.958)--(7.416,3.887)--(7.438,3.982)--(7.460,3.911)--(7.482,3.930)%
  --(7.504,3.859)--(7.526,3.920)--(7.548,3.849);
\draw[gp path] (7.745,4.006)--(7.767,3.934)--(7.789,3.996)--(7.811,3.925)--(7.833,3.911)%
  --(7.855,3.901);
\draw[gp path] (7.965,3.953)--(7.986,3.882)--(8.008,3.944)--(8.030,3.873);
\draw[gp path] (8.140,3.934)--(8.162,3.925)--(8.184,3.840);
\draw[gp path] (8.272,4.100)--(8.293,4.029)--(8.315,4.091)--(8.337,4.020)--(8.359,4.124)%
  --(8.381,4.053)--(8.403,4.115)--(8.425,4.043);
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{2.00}
\draw[gp path] (0.574,2.940)--(0.596,2.750)--(0.618,2.845)--(0.640,2.774)--(0.662,2.916)%
  --(0.684,2.958)--(0.706,2.826)--(0.727,2.797)--(0.749,2.788)--(0.771,3.034)--(0.793,3.129)%
  --(0.815,3.058)--(0.837,3.200)--(0.859,3.243)--(0.881,2.940)--(0.903,2.868)--(0.925,3.105)%
  --(0.947,3.034)--(0.969,3.011)--(0.991,3.053)--(1.013,3.148)--(1.034,3.077)--(1.056,3.219)%
  --(1.078,3.110)--(1.100,2.921)--(1.122,3.015)--(1.144,2.944)--(1.166,3.086)--(1.188,3.129)%
  --(1.210,3.034)--(1.232,3.082)--(1.254,3.072)--(1.276,2.892)--(1.298,2.987)--(1.320,2.916)%
  --(1.342,2.883)--(1.363,2.977)--(1.385,2.906)--(1.407,3.058)--(1.429,3.048)--(1.451,3.101)%
  --(1.473,3.091)--(1.495,2.968)--(1.517,2.958)--(1.539,3.224)--(1.561,3.153)--(1.583,3.390)%
  --(1.605,3.319)--(1.627,3.295)--(1.649,3.338)--(1.670,3.432)--(1.692,3.361)--(1.714,3.503)%
  --(1.736,3.200)--(1.758,3.129)--(1.780,3.243)--(1.802,3.172)--(1.824,3.409)--(1.846,3.338)%
  --(1.868,3.314)--(1.890,3.205)--(1.912,3.300)--(1.934,3.229)--(1.956,3.371)--(1.977,3.413)%
  --(1.999,3.110)--(2.021,3.039)--(2.043,3.276)--(2.065,3.205)--(2.087,3.181)--(2.109,3.319)%
  --(2.131,3.224)--(2.153,3.319)--(2.175,3.247)--(2.197,3.390)--(2.219,3.224)--(2.241,3.153)%
  --(2.263,3.338)--(2.285,3.205)--(2.306,3.176)--(2.328,3.271)--(2.350,3.200)--(2.372,3.167)%
  --(2.394,3.262)--(2.416,3.191)--(2.438,3.342)--(2.460,3.333)--(2.482,3.385)--(2.504,3.375)%
  --(2.526,3.082)--(2.548,3.011)--(2.570,3.072)--(2.592,3.001)--(2.613,3.247)--(2.635,3.176)%
  --(2.657,3.238)--(2.679,3.167)--(2.701,3.153)--(2.723,3.143)--(2.745,3.195)--(2.767,3.290)%
  --(2.789,3.219)--(2.811,3.186)--(2.833,3.281)--(2.855,3.210)--(2.877,3.361)--(2.899,3.352)%
  --(2.921,3.252)--(2.942,3.243)--(2.964,3.063)--(2.986,3.157)--(3.008,3.086)--(3.030,3.053)%
  --(3.052,3.148)--(3.074,3.077)--(3.096,3.229)--(3.118,3.219)--(3.140,3.271)--(3.162,3.262)%
  --(3.184,3.176)--(3.206,3.167)--(3.228,3.484)--(3.249,3.413)--(3.271,3.527)--(3.293,3.456)%
  --(3.315,3.693)--(3.337,3.622)--(3.359,3.598)--(3.381,3.503)--(3.403,3.432)--(3.425,3.394)%
  --(3.447,3.323)--(3.469,3.560)--(3.491,3.489)--(3.513,3.465)--(3.535,3.508)--(3.556,3.603)%
  --(3.578,3.532)--(3.600,3.674)--(3.622,3.371)--(3.644,3.300)--(3.666,3.508)--(3.688,3.437)%
  --(3.710,3.413)--(3.732,3.342)--(3.754,3.579)--(3.776,3.508)--(3.798,3.484)--(3.820,3.622)%
  --(3.842,3.527)--(3.864,3.456)--(3.885,3.489)--(3.907,3.394)--(3.929,3.323)--(3.951,3.508)%
  --(3.973,3.366)--(3.995,3.295)--(4.017,3.356)--(4.039,3.285)--(4.061,3.532)--(4.083,3.461)%
  --(4.105,3.522)--(4.127,3.451)--(4.149,3.437)--(4.171,3.428)--(4.192,3.480)--(4.214,3.574)%
  --(4.236,3.503)--(4.258,3.470)--(4.280,3.565)--(4.302,3.494)--(4.324,3.645)--(4.346,3.636)%
  --(4.368,3.342)--(4.390,3.271)--(4.412,3.333)--(4.434,3.262)--(4.456,3.385)--(4.478,3.314)%
  --(4.500,3.375)--(4.521,3.304)--(4.543,3.551)--(4.565,3.480)--(4.587,3.541)--(4.609,3.470)%
  --(4.631,3.456)--(4.653,3.446)--(4.675,3.347)--(4.697,3.442)--(4.719,3.371)--(4.741,3.338)%
  --(4.763,3.432)--(4.785,3.361)--(4.807,3.513)--(4.828,3.503)--(4.850,3.555)--(4.872,3.546)%
  --(4.894,3.252)--(4.916,3.181)--(4.938,3.243)--(4.960,3.172)--(4.982,3.418)--(5.004,3.347)%
  --(5.026,3.409)--(5.048,3.338)--(5.070,3.323)--(5.092,3.314)--(5.114,3.461)--(5.135,3.451)%
  --(5.157,3.366)--(5.179,3.461)--(5.201,3.390)--(5.223,3.356)--(5.245,3.451)--(5.267,3.380)%
  --(5.289,3.532)--(5.311,3.522)--(5.333,3.366)--(5.355,3.295)--(5.377,3.356)--(5.399,3.285)%
  --(5.421,3.480)--(5.443,3.470)--(5.464,3.347)--(5.486,3.338)--(5.508,3.788)--(5.530,3.717)%
  --(5.552,3.655)--(5.574,3.584)--(5.596,3.698)--(5.618,3.627);
\draw[gp path] (5.662,3.792)--(5.684,3.769)--(5.706,3.674)--(5.728,3.603)--(5.750,3.811)%
  --(5.771,3.740)--(5.793,3.679)--(5.815,3.608)--(5.837,3.792)--(5.859,3.698)--(5.881,3.627)%
  --(5.903,3.627)--(5.925,3.555)--(5.947,3.617)--(5.969,3.546)--(5.991,3.669)--(6.013,3.598)%
  --(6.035,3.660)--(6.057,3.589)--(6.079,3.835)--(6.100,3.764)--(6.122,3.826)--(6.144,3.754)%
  --(6.166,3.740)--(6.188,3.731)--(6.210,3.645)--(6.232,3.574)--(6.254,3.636)--(6.276,3.565)%
  --(6.298,3.536)--(6.320,3.465)--(6.342,3.527)--(6.364,3.456)--(6.386,3.702)--(6.407,3.631)%
  --(6.429,3.693)--(6.451,3.622)--(6.473,3.608)--(6.495,3.598)--(6.517,3.650)--(6.539,3.745)%
  --(6.561,3.674)--(6.583,3.641)--(6.605,3.735)--(6.627,3.664)--(6.649,3.816)--(6.671,3.807)%
  --(6.693,3.513)--(6.714,3.442)--(6.736,3.503)--(6.758,3.432)--(6.780,3.650)--(6.802,3.579)%
  --(6.824,3.641)--(6.846,3.570)--(6.868,3.555)--(6.890,3.484)--(6.912,3.546)--(6.934,3.475)%
  --(6.956,3.721)--(6.978,3.650)--(7.000,3.712)--(7.022,3.641)--(7.043,3.627)--(7.065,3.617)%
  --(7.087,3.764)--(7.109,3.754)--(7.131,3.669)--(7.153,3.598)--(7.175,3.660)--(7.197,3.589)%
  --(7.219,3.631)--(7.241,3.622)--(7.263,3.536)--(7.285,3.465)--(7.307,3.527)--(7.329,3.456)%
  --(7.350,3.650)--(7.372,3.641);
\draw[gp path] (7.570,3.797)--(7.592,3.726)--(7.614,3.788)--(7.636,3.717);
\draw[gp path] (7.679,3.769)--(7.701,3.830)--(7.723,3.759);
\draw[gp path] (7.877,3.816)--(7.899,3.745)--(7.921,3.807)--(7.943,3.735);
\draw[gp path] (8.052,3.821)--(8.074,3.750)--(8.096,3.811)--(8.118,3.740);
\draw[gp path] (8.206,3.769)--(8.228,3.830)--(8.250,3.759);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.552,4.124)--(0.552,2.750)--(8.447,2.750)--(8.447,4.124)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.552cm}{2.750cm}}{\pgfpoint{8.447cm}{4.124cm}}
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.574,1.191) {$1$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.868,1.191) {$60$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.184,1.191) {$120$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.500,1.191) {$180$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.960,1.191) {$201$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.815,1.191) {$240$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.131,1.191) {$300$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.250,1.191) {$351$};
\node[gp node left,rotate=-90,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.425,1.191) {$359$};
\draw[gp path] (0.552,2.750)--(0.552,1.375)--(8.447,1.375)--(8.447,2.750)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path](4.960,1.375)--(4.960,5.193);
\draw[gp path](8.250,1.375)--(8.250,4.326);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.076,2.062) {$Gain(\cdot)$};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.499,0.361) {Index of modification subsets~$\{{\MI_{k(i)}}\}_{i=1}^{359}$, sorted by gain};
\gpfill{color=gp lt color border,opacity=0.25} (5.640,2.272)--(5.640,1.375)--(5.640,1.375)--cycle;
%
  \gpfill{color=gp lt color border,opacity=0.25} (7.394,2.449)--(7.416,2.449)--(7.438,2.484)--(7.460,2.484)%
    --(7.482,2.516)--(7.504,2.516)--(7.526,2.516)--(7.548,2.516)--(7.548,1.375)--(7.394,1.375)--cycle;
\gpfill{color=gp lt color border,opacity=0.25} (7.658,2.538)--(7.658,1.375)--(7.658,1.375)--cycle;
\gpfill{color=gp lt color border,opacity=0.25} (7.745,2.538)--(7.767,2.538)--(7.789,2.538)--(7.811,2.538)%
    --(7.833,2.538)--(7.855,2.538)--(7.855,1.375)--(7.745,1.375)--cycle;
\gpfill{color=gp lt color border,opacity=0.25} (7.965,2.552)--(7.986,2.552)--(8.008,2.552)--(8.030,2.552)%
    --(8.030,1.375)--(7.965,1.375)--cycle;
%
  \gpfill{color=gp lt color border,opacity=0.25} (8.140,2.573)--(8.162,2.573)--(8.184,2.585)--(8.184,1.375)--(8.140,1.375)--cycle;
%
  \gpfill{color=gp lt color border,opacity=0.25} (8.272,2.715)--(8.293,2.715)--(8.315,2.715)--(8.337,2.715)%
    --(8.359,2.750)--(8.381,2.750)--(8.403,2.750)--(8.425,2.750)--(8.425,1.375)--(8.272,1.375)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.574,1.540)--(0.596,1.552)--(0.618,1.552)--(0.640,1.552)--(0.662,1.552)%
  --(0.684,1.554)--(0.706,1.573)--(0.727,1.641)--(0.749,1.641)--(0.771,1.717)--(0.793,1.717)%
  --(0.815,1.717)--(0.837,1.717)--(0.859,1.720)--(0.881,1.729)--(0.903,1.729)--(0.925,1.729)%
  --(0.947,1.729)--(0.969,1.729)--(0.991,1.731)--(1.013,1.731)--(1.034,1.731)--(1.056,1.731)%
  --(1.078,1.739)--(1.100,1.750)--(1.122,1.750)--(1.144,1.750)--(1.166,1.750)--(1.188,1.753)%
  --(1.210,1.764)--(1.232,1.806)--(1.254,1.806)--(1.276,1.818)--(1.298,1.818)--(1.320,1.818)%
  --(1.342,1.818)--(1.363,1.818)--(1.385,1.818)--(1.407,1.818)--(1.429,1.818)--(1.451,1.820)%
  --(1.473,1.820)--(1.495,1.839)--(1.517,1.839)--(1.539,1.894)--(1.561,1.894)--(1.583,1.894)%
  --(1.605,1.894)--(1.627,1.894)--(1.649,1.897)--(1.670,1.897)--(1.692,1.897)--(1.714,1.897)%
  --(1.736,1.906)--(1.758,1.906)--(1.780,1.908)--(1.802,1.908)--(1.824,1.908)--(1.846,1.908)%
  --(1.868,1.908)--(1.890,1.916)--(1.912,1.916)--(1.934,1.916)--(1.956,1.916)--(1.977,1.918)%
  --(1.999,1.927)--(2.021,1.927)--(2.043,1.927)--(2.065,1.927)--(2.087,1.927)--(2.109,1.930)%
  --(2.131,1.930)--(2.153,1.930)--(2.175,1.930)--(2.197,1.930)--(2.219,1.942)--(2.241,1.942)%
  --(2.263,1.944)--(2.285,1.963)--(2.306,1.983)--(2.328,1.983)--(2.350,1.983)--(2.372,1.983)%
  --(2.394,1.983)--(2.416,1.983)--(2.438,1.983)--(2.460,1.983)--(2.482,1.985)--(2.504,1.985)%
  --(2.526,1.995)--(2.548,1.995)--(2.570,1.995)--(2.592,1.995)--(2.613,1.995)--(2.635,1.995)%
  --(2.657,1.995)--(2.679,1.995)--(2.701,1.995)--(2.723,1.995)--(2.745,1.997)--(2.767,1.997)%
  --(2.789,1.997)--(2.811,1.997)--(2.833,1.997)--(2.855,1.997)--(2.877,1.997)--(2.899,1.997)%
  --(2.921,2.004)--(2.942,2.004)--(2.964,2.016)--(2.986,2.016)--(3.008,2.016)--(3.030,2.016)%
  --(3.052,2.016)--(3.074,2.016)--(3.096,2.016)--(3.118,2.016)--(3.140,2.018)--(3.162,2.018)%
  --(3.184,2.030)--(3.206,2.030)--(3.228,2.071)--(3.249,2.071)--(3.271,2.074)--(3.293,2.074)%
  --(3.315,2.074)--(3.337,2.074)--(3.359,2.074)--(3.381,2.086)--(3.403,2.086)--(3.425,2.093)%
  --(3.447,2.093)--(3.469,2.093)--(3.491,2.093)--(3.513,2.093)--(3.535,2.095)--(3.556,2.095)%
  --(3.578,2.095)--(3.600,2.095)--(3.622,2.104)--(3.644,2.104)--(3.666,2.107)--(3.688,2.107)%
  --(3.710,2.107)--(3.732,2.107)--(3.754,2.107)--(3.776,2.107)--(3.798,2.107)--(3.820,2.109)%
  --(3.842,2.121)--(3.864,2.121)--(3.885,2.128)--(3.907,2.140)--(3.929,2.140)--(3.951,2.142)%
  --(3.973,2.160)--(3.995,2.160)--(4.017,2.160)--(4.039,2.160)--(4.061,2.160)--(4.083,2.160)%
  --(4.105,2.160)--(4.127,2.160)--(4.149,2.160)--(4.171,2.160)--(4.192,2.162)--(4.214,2.162)%
  --(4.236,2.162)--(4.258,2.162)--(4.280,2.162)--(4.302,2.162)--(4.324,2.162)--(4.346,2.162)%
  --(4.368,2.172)--(4.390,2.172)--(4.412,2.172)--(4.434,2.172)--(4.456,2.174)--(4.478,2.174)%
  --(4.500,2.174)--(4.521,2.174)--(4.543,2.174)--(4.565,2.174)--(4.587,2.174)--(4.609,2.174)%
  --(4.631,2.174)--(4.653,2.174)--(4.675,2.181)--(4.697,2.181)--(4.719,2.181)--(4.741,2.181)%
  --(4.763,2.181)--(4.785,2.181)--(4.807,2.181)--(4.828,2.181)--(4.850,2.183)--(4.872,2.183)%
  --(4.894,2.193)--(4.916,2.193)--(4.938,2.193)--(4.960,2.193)--(4.982,2.193)--(5.004,2.193)%
  --(5.026,2.193)--(5.048,2.193)--(5.070,2.193)--(5.092,2.193)--(5.114,2.195)--(5.135,2.195)%
  --(5.157,2.195)--(5.179,2.195)--(5.201,2.195)--(5.223,2.195)--(5.245,2.195)--(5.267,2.195)%
  --(5.289,2.195)--(5.311,2.195)--(5.333,2.207)--(5.355,2.207)--(5.377,2.207)--(5.399,2.207)%
  --(5.421,2.209)--(5.443,2.209)--(5.464,2.228)--(5.486,2.228)--(5.508,2.251)--(5.530,2.251)%
  --(5.552,2.270)--(5.574,2.270)--(5.596,2.272)--(5.618,2.272);
\draw[gp path] (5.662,2.272)--(5.684,2.272)--(5.706,2.284)--(5.728,2.284)--(5.750,2.286)%
  --(5.771,2.286)--(5.793,2.305)--(5.815,2.305)--(5.837,2.307)--(5.859,2.319)--(5.881,2.319)%
  --(5.903,2.337)--(5.925,2.337)--(5.947,2.337)--(5.969,2.337)--(5.991,2.339)--(6.013,2.339)%
  --(6.035,2.339)--(6.057,2.339)--(6.079,2.339)--(6.100,2.339)--(6.122,2.339)--(6.144,2.339)%
  --(6.166,2.339)--(6.188,2.339)--(6.210,2.351)--(6.232,2.351)--(6.254,2.351)--(6.276,2.351)%
  --(6.298,2.358)--(6.320,2.358)--(6.342,2.358)--(6.364,2.358)--(6.386,2.358)--(6.407,2.358)%
  --(6.429,2.358)--(6.451,2.358)--(6.473,2.358)--(6.495,2.358)--(6.517,2.361)--(6.539,2.361)%
  --(6.561,2.361)--(6.583,2.361)--(6.605,2.361)--(6.627,2.361)--(6.649,2.361)--(6.671,2.361)%
  --(6.693,2.370)--(6.714,2.370)--(6.736,2.370)--(6.758,2.370)--(6.780,2.372)--(6.802,2.372)%
  --(6.824,2.372)--(6.846,2.372)--(6.868,2.372)--(6.890,2.372)--(6.912,2.372)--(6.934,2.372)%
  --(6.956,2.372)--(6.978,2.372)--(7.000,2.372)--(7.022,2.372)--(7.043,2.372)--(7.065,2.372)%
  --(7.087,2.375)--(7.109,2.375)--(7.131,2.386)--(7.153,2.386)--(7.175,2.386)--(7.197,2.386)%
  --(7.219,2.394)--(7.241,2.394)--(7.263,2.405)--(7.285,2.405)--(7.307,2.405)--(7.329,2.405)%
  --(7.350,2.408)--(7.372,2.408);
\draw[gp path] (7.570,2.535)--(7.592,2.535)--(7.614,2.535)--(7.636,2.535);
\draw[gp path] (7.679,2.538)--(7.701,2.538)--(7.723,2.538);
\draw[gp path] (7.877,2.549)--(7.899,2.549)--(7.921,2.549)--(7.943,2.549);
\draw[gp path] (8.052,2.571)--(8.074,2.571)--(8.096,2.571)--(8.118,2.571);
\draw[gp path] (8.206,2.585)--(8.228,2.585)--(8.250,2.585);
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.014,2.421) {$\MI_{2,6,8,10}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(4.960,2.193)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.304,2.813) {$\MI_{3,5,6,8,10}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(8.250,2.585)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (8.304,2.813) {$\MI_{3,5,6,8,10}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(8.250,2.585)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.552,2.750)--(0.552,1.375)--(8.447,1.375)--(8.447,2.750)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.552cm}{1.375cm}}{\pgfpoint{8.447cm}{2.750cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/optimal_modifications.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 8/20/2020 5:20:16 PM
\path (0.000,0.000) rectangle (9.000,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,0.985) {$2$};
\draw[gp path] (1.136,1.434)--(1.316,1.434);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,1.434) {$4$};
\draw[gp path] (1.136,1.883)--(1.316,1.883);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,1.883) {$6$};
\draw[gp path] (1.136,2.333)--(1.316,2.333);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,2.333) {$8$};
\draw[gp path] (1.136,2.782)--(1.316,2.782);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,2.782) {$10$};
\draw[gp path] (1.136,3.231)--(1.316,3.231);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,3.231) {$12$};
\draw[gp path] (1.136,3.680)--(1.316,3.680);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,3.680) {$14$};
\draw[gp path] (1.136,4.129)--(1.316,4.129);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,4.129) {$16$};
\draw[gp path] (1.136,4.579)--(1.316,4.579);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.952,4.579) {$18$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.136,0.677) {$0.2$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.935,0.677) {$0.3$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.734,0.677) {$0.4$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.533,0.677) {$0.5$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.332,0.677) {$0.6$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.130,0.677) {$0.7$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.929,0.677) {$0.8$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.728,0.677) {$0.9$};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.527,0.677) {$1$};
\draw[gp path] (7.527,1.883)--(7.347,1.883);
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.711,1.883) {${\TCR}=6$};
\draw[gp path] (7.527,2.333)--(7.347,2.333);
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.711,2.333) {${\TCR}=8$};
\draw[gp path] (1.136,4.691)--(1.136,0.985)--(7.527,0.985)--(7.527,4.691)--cycle;
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.527,3.006) {${\gamma=0.7}$};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.527,3.231) {${\gamma=1.0}$};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.527,3.456) {${\gamma=1.2}$};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.527,3.680) {${\gamma=1.6}$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path](1.136,1.883)--(7.527,1.883);
\draw[gp path](1.136,2.333)--(7.527,2.333);
\draw[gp path](4.491,0.985)--(4.491,1.883);
\draw[gp path](5.849,0.985)--(5.849,2.333);
\draw[gp path](1.935,1.120)--(1.935,4.627);
\draw[gp path](2.734,1.277)--(2.734,3.803);
\draw[gp path](5.849,2.108)--(5.849,3.679);
\draw[gp path](7.527,2.782)--(7.527,3.680);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.292,2.838) {Modification Cost};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.331,0.215) {Quality Adherence};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.190,1.258) {$\MI_{1}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.136,1.030)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.989,1.348) {$\MI_{2}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(1.935,1.120)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (2.788,1.505) {$\MI_{3}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(2.734,1.277)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.187,1.662) {$\MI_{1,2}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(3.133,1.434)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.587,1.752) {$\MI_{4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(3.533,1.524)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.746,1.797) {$\MI_{1,3}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(3.692,1.569)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.386,2.134) {$\MI_{1,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(4.332,1.906)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.545,1.999) {$\MI_{2,3}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(4.491,1.771)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.184,2.381) {$\MI_{1,2,3}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(5.130,2.153)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.264,2.246) {$\MI_{2,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(5.210,2.018)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.823,2.650) {$\MI_{1,2,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(5.769,2.422)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.903,2.336) {$\MI_{3,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(5.849,2.108)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (6.303,2.740) {$\MI_{1,3,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(6.249,2.512)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.022,2.830) {$\MI_{2,3,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(6.968,2.602)}
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.581,3.010) {$\MI_{1,2,3,4}$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(7.527,2.782)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.136,4.176)--(1.935,4.627)--(2.734,4.478)--(3.133,4.068)--(3.533,3.992)%
  --(3.692,3.934)--(4.332,3.368)--(4.491,3.750)--(5.130,3.209)--(5.210,3.481)--(5.769,3.008)%
  --(5.849,3.528)--(6.249,3.021)--(6.968,3.088)--(7.527,3.006);
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 5}
\draw[gp path] (1.136,2.986)--(1.935,3.646)--(2.734,3.803)--(3.133,3.568)--(3.533,3.599)%
  --(3.692,3.583)--(4.332,3.187)--(4.491,3.574)--(5.130,3.156)--(5.210,3.435)--(5.769,3.039)%
  --(5.849,3.578)--(6.249,3.109)--(6.968,3.260)--(7.527,3.231);
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetdashtype{gp dt 6}
\draw[gp path] (1.136,2.460)--(1.935,3.184)--(2.734,3.482)--(3.133,3.336)--(3.533,3.424)%
  --(3.692,3.432)--(4.332,3.129)--(4.491,3.527)--(5.130,3.179)--(5.210,3.469)--(5.769,3.116)%
  --(5.849,3.679)--(6.249,3.227)--(6.968,3.445)--(7.527,3.456);
\gpcolor{rgb color={0.898,0.118,0.063}}
\gpsetdashtype{gp dt 7}
\draw[gp path] (1.136,1.624)--(1.935,2.298)--(2.734,2.735)--(3.133,2.727)--(3.533,2.893)%
  --(3.692,2.937)--(4.332,2.812)--(4.491,3.197)--(5.130,3.004)--(5.210,3.290)--(5.769,3.051)%
  --(5.849,3.617)--(6.249,3.239)--(6.968,3.579)--(7.527,3.680);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,4.691)--(1.136,0.985)--(7.527,0.985)--(7.527,4.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.527cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/viewCxP.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% 8/27/2020 10:19:33 PM
\path (0.000,0.000) rectangle (9.000,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.867)--(1.316,1.867);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.952,1.867) {$5$};
\draw[gp path] (1.136,2.750)--(1.316,2.750);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.952,2.750) {$10$};
\draw[gp path] (1.136,3.632)--(1.316,3.632);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.952,3.632) {$15$};
\draw[gp path] (1.136,4.515)--(1.316,4.515);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.952,4.515) {$20$};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (2.355,0.677) {{\Reliability}};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.573,0.677) {{\Efficiency}};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.792,0.677) {{\Maintainability}};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (6.010,0.677) {{\Portability}};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.229,0.677) {{\Security}};
\draw[gp path] (1.136,4.691)--(1.136,0.985)--(8.447,0.985)--(8.447,4.691)--cycle;
\node[gp node left,font={\fontsize{5.0pt}{6.0pt}\selectfont}] at (3.799,3.171) {11.5127};
\node[gp node left,font={\fontsize{5.0pt}{6.0pt}\selectfont}] at (3.928,2.461) {7.4931};
\node[gp node center,rotate=-270,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.292,2.838) {Score};
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.791,0.215) {Quality Characteristic};
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.761,4.510) {{\ProdA}};
\gpfill{rgb color={0.580,0.000,0.827}} (1.919,0.985)--(2.094,0.985)--(2.094,3.716)--(1.919,3.716)--cycle;
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.919,0.985)--(1.919,3.715)--(2.093,3.715)--(2.093,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.138,0.985)--(3.313,0.985)--(3.313,3.280)--(3.138,3.280)--cycle;
\draw[gp path] (3.138,0.985)--(3.138,3.279)--(3.312,3.279)--(3.312,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.356,0.985)--(4.531,0.985)--(4.531,2.196)--(4.356,2.196)--cycle;
\draw[gp path] (4.356,0.985)--(4.356,2.195)--(4.530,2.195)--(4.530,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.575,0.985)--(5.750,0.985)--(5.750,1.974)--(5.575,1.974)--cycle;
\draw[gp path] (5.575,0.985)--(5.575,1.973)--(5.749,1.973)--(5.749,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.793,0.985)--(6.968,0.985)--(6.968,2.707)--(6.793,2.707)--cycle;
\draw[gp path] (6.793,0.985)--(6.793,2.706)--(6.967,2.706)--(6.967,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.202,4.510) {{\ProdB}};
\gpfill{rgb color={0.000,0.620,0.451}} (2.093,0.985)--(2.268,0.985)--(2.268,3.157)--(2.093,3.157)--cycle;
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.093,0.985)--(2.093,3.156)--(2.267,3.156)--(2.267,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.312,0.985)--(3.487,0.985)--(3.487,2.618)--(3.312,2.618)--cycle;
\draw[gp path] (3.312,0.985)--(3.312,2.617)--(3.486,2.617)--(3.486,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.530,0.985)--(4.705,0.985)--(4.705,1.682)--(4.530,1.682)--cycle;
\draw[gp path] (4.530,0.985)--(4.530,1.681)--(4.704,1.681)--(4.704,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.749,0.985)--(5.924,0.985)--(5.924,3.951)--(5.749,3.951)--cycle;
\draw[gp path] (5.749,0.985)--(5.749,3.950)--(5.923,3.950)--(5.923,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.967,0.985)--(7.142,0.985)--(7.142,3.015)--(6.967,3.015)--cycle;
\draw[gp path] (6.967,0.985)--(6.967,3.014)--(7.141,3.014)--(7.141,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.643,4.510) {{\ProdC}};
\gpfill{rgb color={0.337,0.706,0.914}} (2.267,0.985)--(2.443,0.985)--(2.443,2.486)--(2.267,2.486)--cycle;
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.267,0.985)--(2.267,2.485)--(2.442,2.485)--(2.442,0.985)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.486,0.985)--(3.661,0.985)--(3.661,2.442)--(3.486,2.442)--cycle;
\draw[gp path] (3.486,0.985)--(3.486,2.441)--(3.660,2.441)--(3.660,0.985)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (4.704,0.985)--(4.880,0.985)--(4.880,1.974)--(4.704,1.974)--cycle;
\draw[gp path] (4.704,0.985)--(4.704,1.973)--(4.879,1.973)--(4.879,0.985)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (5.923,0.985)--(6.098,0.985)--(6.098,2.142)--(5.923,2.142)--cycle;
\draw[gp path] (5.923,0.985)--(5.923,2.141)--(6.097,2.141)--(6.097,0.985)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (7.141,0.985)--(7.317,0.985)--(7.317,1.692)--(7.141,1.692)--cycle;
\draw[gp path] (7.141,0.985)--(7.141,1.691)--(7.316,1.691)--(7.316,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.084,4.510) {{\ProdD}};
\gpfill{rgb color={0.902,0.624,0.000}} (2.442,0.985)--(2.617,0.985)--(2.617,3.897)--(2.442,3.897)--cycle;
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.442,0.985)--(2.442,3.896)--(2.616,3.896)--(2.616,0.985)--cycle;
\gpfill{rgb color={0.902,0.624,0.000}} (3.660,0.985)--(3.835,0.985)--(3.835,3.192)--(3.660,3.192)--cycle;
\draw[gp path] (3.660,0.985)--(3.660,3.191)--(3.834,3.191)--(3.834,0.985)--cycle;
\gpfill{rgb color={0.902,0.624,0.000}} (4.879,0.985)--(5.054,0.985)--(5.054,4.516)--(4.879,4.516)--cycle;
\draw[gp path] (4.879,0.985)--(4.879,4.515)--(5.053,4.515)--(5.053,0.985)--cycle;
\gpfill{rgb color={0.902,0.624,0.000}} (6.097,0.985)--(6.272,0.985)--(6.272,4.268)--(6.097,4.268)--cycle;
\draw[gp path] (6.097,0.985)--(6.097,4.267)--(6.271,4.267)--(6.271,0.985)--cycle;
\gpfill{rgb color={0.902,0.624,0.000}} (7.316,0.985)--(7.491,0.985)--(7.491,1.648)--(7.316,1.648)--cycle;
\draw[gp path] (7.316,0.985)--(7.316,1.647)--(7.490,1.647)--(7.490,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.525,4.510) {{\ProdE}};
\gpfill{rgb color={0.941,0.894,0.259}} (2.616,0.985)--(2.791,0.985)--(2.791,3.687)--(2.616,3.687)--cycle;
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.616,0.985)--(2.616,3.686)--(2.790,3.686)--(2.790,0.985)--cycle;
\gpfill{rgb color={0.941,0.894,0.259}} (3.834,0.985)--(4.009,0.985)--(4.009,2.751)--(3.834,2.751)--cycle;
\draw[gp path] (3.834,0.985)--(3.834,2.750)--(4.008,2.750)--(4.008,0.985)--cycle;
\gpfill{rgb color={0.941,0.894,0.259}} (5.053,0.985)--(5.228,0.985)--(5.228,2.504)--(5.053,2.504)--cycle;
\draw[gp path] (5.053,0.985)--(5.053,2.503)--(5.227,2.503)--(5.227,0.985)--cycle;
\gpfill{rgb color={0.941,0.894,0.259}} (6.271,0.985)--(6.446,0.985)--(6.446,2.715)--(6.271,2.715)--cycle;
\draw[gp path] (6.271,0.985)--(6.271,2.714)--(6.445,2.714)--(6.445,0.985)--cycle;
\gpfill{rgb color={0.941,0.894,0.259}} (7.490,0.985)--(7.665,0.985)--(7.665,2.751)--(7.490,2.751)--cycle;
\draw[gp path] (7.490,0.985)--(7.490,2.750)--(7.664,2.750)--(7.664,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,4.691)--(1.136,0.985)--(8.447,0.985)--(8.447,4.691)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path](1.136,2.307)--(8.447,2.307);
\gpsetdashtype{gp dt solid}
\draw[gp path](1.136,2.662)--(8.447,2.662);
\gpsetdashtype{gp dt axes}
\draw[gp path](1.136,3.017)--(8.447,3.017);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{8.447cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/tikz_AOP.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers
%\pgfmathsetmacro{\myinnersep}{2}% inner sep in mm
%
\tikzset{%
	align=center,
	node distance=0.5cm and 0.1cm,
	ar/.style={->,>=latex},
	activity/.style={circle,
		text width=1.6cm,
		align=center,
		draw=black!80,
		fill=black!0,
		font=\scriptsize,
	},
	datastore/.style={
		text width=1.9cm,
		draw=black!60,
		very thick,
		shape=datastore,
		font=\scriptsize,
		inner sep=2,
		outer sep=0,
		align=center,
	},
	datastores/.style={trapezium,
		text width=1.9cm,
		align=center,
		draw=black!60,
		%fill=yellow!5,
		font=\scriptsize,
		inner sep=2,
		outer sep=0,
		shape=trapezium,
		trapezium left angle=70,
		trapezium right angle=110,
	},
}
%
\begin{tikzpicture}[%
]
%node[pos=.5,font=\scriptsize] (dfd) {Architecture Optimization};
%\draw[fill=black!5] (-1.1,3.15) rectangle (6.1,3.45) node[pos=.5,font=\scriptsize] (dfd) {Architecture Optimization};
%\draw[fill=black!5] (-1.1,0.85) rectangle (6.1,3.15);
% %\draw[fill=black!5] (-1.1,0.85) rectangle (6.1,3.15);

%%%
%%% 1.0
%%%
\node[datastore,%label=below:{\scriptsize\BOX{\BYPRODUCT{2};\BYPRODUCT{4}}}
] (b2) {Suitability and Quality Gaps};
\node[activity,above=of b2] (a2) {%
	\\[-2.5\baselineskip]\DFD{1.0}\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
%	\BOX{\ActivityII;\ActivityIV}\\\sc Architecture Evaluation
	\BOX{\ActivityII}\\\sc Architecture Evaluation
};

%%%
%%% 2.0
%%%
\node[datastore,right=of b2,%label=below:{\scriptsize\BOX{\BYPRODUCT{1};\BYPRODUCT{3}}}
] (b1) {Possible Architectures};
\node[activity,above=of b1] (a1) {%
	\\[-2.5\baselineskip]\DFD{2.0}\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	\BOX{\ActivityI;\ActivityIII}\\\sc Architecture Generation
};

%%%
%%% 3.0
%%%
\node[datastore,right=of b1,fill=yellow!5,label=below:{\scriptsize\OA}] (oa) {Optimal Architecture};
\node[activity,above=of oa] (a5) {%
	\\[-2.5\baselineskip]\DFD{3.0}\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	\BOX{\ActivityV}\\\sc Architecture Selection
};
%%%
%%% Box
%%%
\begin{pgfonlayer}{bg}    % select the background layer
\draw[black,thick,dotted,fill=black!5] ($(a2.north west)+(-0.6,0.6)$) rectangle ($(a5.south east)+(0.6,-0.4)$); % node (YY) {YYYYY};
\node (proc) at ([shift={(6.0:1.3)}]$(a2.north west)+(-0.3,0.3)$) [align=left] {\scriptsize Architecture~Optimization};
\end{pgfonlayer}

%%%
%%% R
%%%
\node[datastore,above=of a1,minimum width=2.0cm,text width=2.0cm,fill=yellow!5,label=above:{\scriptsize\IR}] (ir) {Requirements}; %(Functional, Quality, Constraints)
%\node[datastore,node distance=0.8cm and 0.6cm,on grid,above=of a2,node distance=.2cm and .2cm,minimum width=2.0cm,text width=2.0cm,fill=yellow!5,label=above:{\scriptsize\IR}] (ir) {Requirements}; %(Functional, Quality, Constraints)

\draw[ar,bend left,xshift=-0.5cm] (a1) edge (b1);
\draw[ar,bend left,xshift=0.5cm] (b1) edge (a1);
\draw[ar] (b1) edge (a2);
\draw[ar] (a2) -- (b2);
\draw[ar] (b2) -- (a1);
\draw[ar] (b2) -- (a5); % node[pos=0.5]{/};
\draw[ar] (a5) -- (oa);
\draw[ar] (ir) -- (a1);
\draw[ar] (ir) -- (a2);
\draw[ar] (b1) -- (a5); % node[pos=0.8]{/};
\end{tikzpicture}


==> tikz/tikz_DFD.tex <==
\pgfmathsetmacro{\myinnersep}{2}% inner sep in mm
%
\tikzset{%
	align=center,
	node distance=0.5cm and 0.5cm,
	ar/.style={->,>=latex},
	activity/.style={circle,
		text width=1.6cm,
		align=center,
		draw=black!80,
		fill=black!0,
		font=\scriptsize,
	},
	datastore/.style={
		text width=1.9cm,
		draw=black!60,
		very thick,
		shape=datastore,
		font=\scriptsize,
		inner sep=2,
		outer sep=0,
		align=center,
	},
	datastored/.style={trapezium,
		text width=1.9cm,
		align=center,
		draw=black!60,
		%fill=yellow!5,
		font=\scriptsize,
		inner sep=2,
		outer sep=0,
		shape=trapezium,
		trapezium left angle=70,
		trapezium right angle=110,
	},
}
%
\begin{tikzpicture}[%
]
\node[black,thick,dotted,fill=black!5,draw=black!60,text width=2cm,minimum height=1.5cm,minimum width=1.5cm,rectangle,pos=.5,font=\scriptsize] (dfd) {Architecture\\Optimization};
\node[datastore,left=of dfd,fill=yellow!5,font=\scriptsize,label=above:{\scriptsize\IR}] (ir) {Requirements};
\node[datastore,right=of dfd,fill=yellow!5,font=\scriptsize,label=above:{\scriptsize\OA}] (oa) {Optimal\\Architecture};
\draw[ar] (ir.south) to[bend right] (dfd.west);
\draw[ar] (dfd.east) to[bend left] (oa.north);
\end{tikzpicture}


==> tikz/tikz_OFIR.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers
%\pgfmathsetmacro{\myinnersep}{2}% inner sep in mm
%
\tikzset{%
	align=center,
	node distance=0.5cm and 0.1cm,
	ar/.style={->,>=latex},
	activity/.style={circle,
		text width=1.6cm,
		align=center,
		draw=black!80,
		fill=black!0,
		font=\scriptsize,
	},
	datastore/.style={
		text width=1.9cm,
		draw=black!60,
		very thick,
		shape=datastore,
		font=\scriptsize,
		inner sep=2,
		outer sep=0,
		align=center,
	},
	datastores/.style={trapezium,
		text width=1.9cm,
		align=center,
		draw=black!60,
		%fill=yellow!5,
		font=\scriptsize,
		inner sep=2,
		outer sep=0,
		shape=trapezium,
		trapezium left angle=70,
		trapezium right angle=110,
	},
}
%
\begin{tikzpicture}[%
]
%node[pos=.5,font=\scriptsize] (dfd) {Architecture Optimization};
%\draw[fill=black!5] (-1.1,3.15) rectangle (6.1,3.45) node[pos=.5,font=\scriptsize] (dfd) {Architecture Optimization};
%\draw[fill=black!5] (-1.1,0.85) rectangle (6.1,3.15);
% %\draw[fill=black!5] (-1.1,0.85) rectangle (6.1,3.15);

%%%
%%% 1.0
%%%
\node[activity,label={[shift={(0.0,-1.7)}]\scriptsize\sref{STEP:I}}] (A1) {%
	\\[-2.5\baselineskip]\DFD{0.1}
	%\sref{STEP:I}
	\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	%\sref{STEP:I}
	~
	\\\sc Quality Scope
	%\sref{STEP:I}
};

%%%
%%% 2.0
%%%
\node[activity,right=of A1,label={[shift={(0.0,-1.7)}]\scriptsize\sref{STEP:II}}] (A2) {%
	\\[-2.5\baselineskip]\DFD{0.2}
	%\sref{STEP:II}
	\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	%\sref{STEP:II}
	~
	\\\sc Quality\\Prioritiz.
	%\sref{STEP:II}%
};
%\node [draw] at ([shift={(270:-.5)}]A2.00) {Second label};


%%%
%%% 3.0
%%%
\node[activity,right=of A2,label={[shift={(0.0,-1.7)}]\scriptsize\sref{STEP:III}}] (A3) {%
	\\[-2.5\baselineskip]\DFD{2.1}
	%\sref{STEP:III}
	\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	%\sref{STEP:III}
	\BOX{\ActivityI}
	\\\sc Architecture Cons.
	%\\\sref{STEP:III}
};

%%%
%%% 4.0
%%%
\node[activity,right=of A3,label={[shift={(0.0,-1.7)}]\scriptsize\sref{STEP:IV}}] (A4) {%
	\\[-2.5\baselineskip]\DFD{1.0}
	%\sref{STEP:IV}
	\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	%\sref{STEP:IV}
%	\BOX{\ActivityII;\ActivityIV}\\\sc Architecture Evaluation
	\BOX{\ActivityII}\\\sc Architecture Evaluation
	%\\\sref{STEP:IV}
};

%%%
%%% 5.0
%%%
\node[activity,right=of A4,label={[shift={(0.0,-1.7)}]\scriptsize\sref{STEP:V}}] (A5) {%
	\\[-2.5\baselineskip]\DFD{2.2}
	%\sref{STEP:V}
	\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	%\sref{STEP:V}
	\BOX{\ActivityIII}\\\sc Architecture Generation
	%\\\sref{STEP:V}
};

%%%
%%% 6.0
%%%
\node[activity,right=of A5,label={[shift={(0.0,-1.7)}]\scriptsize\sref{STEP:VI}}] (A6) {%
	\\[-2.5\baselineskip]\DFD{3.0}
	%\sref{STEP:VI}
	\\[-0.5\baselineskip]{\rule{\linewidth}{.4pt}}\\
	%\sref{STEP:VI}
	\BOX{\ActivityV}\\\sc Architecture Selection
	%\\\sref{STEP:VI}
};


%%%
%%% Box
%%%
\begin{pgfonlayer}{bg}    % select the background layer
\draw[black,thick,dotted,fill=black!5] ($(A1.north west)+(-0.6,0.6)$) rectangle ($(A6.south east)+(0.6,-0.4)$); % node (YY) {YYYYY};
\node (proc) at ([shift={(6.0:1.3)}]$(A1.north west)+(-0.3,0.3)$) [align=left] {\scriptsize Architecture~Optimization};
\end{pgfonlayer}


%%%
%%% Resources
%%%
\node[datastore,above=of A1,fill=yellow!5,label=above:{\scriptsize}] (iso) {ISO/IEC 25010};
\node[datastore,above=of A2,minimum width=2.0cm,text width=2.0cm,fill=yellow!5,label=above:{\scriptsize\IR}] (ir) {Requirements}; %(Functional, Quality, Constraints)
\node[datastore,above=of A3,fill=yellow!5,label=above:{\scriptsize\Tref{products}}] (P) {Products};
\node[datastore,below=of A3,fill=yellow!5,label=above:{\scriptsize}] (IA) {Initial Architectures};
%\node[datastore,above=of A6,fill=yellow!5,label=above:{\scriptsize}] (AA) {Alternative Architectures};

%%%
below Byproducts
%%%
\node[datastore,below=of A1,label=below:{\scriptsize\Tref{Quality:Properties}}] (B1) {Quality\\Model};
\node[datastore,below=of A2,label=below:{\scriptsize\Tref{Questions}}] (B2) {Compliance Questionnaire};
\node[datastore,below=of A4,fill=yellow!5,label=below:{\scriptsize\Tref{WResults}}] (B3) {Suitability and Quality Gaps};
%\node[datastore,above=of A5,fill=yellow!5,%label=below:{\scriptsize\Tref{QAResults}}
	] (B4) {Suitability and Quality Gaps};
\node[datastore,below=of A5,fill=yellow!5,label=below:{\scriptsize\Tref{Modifications}}] (B5) {Alternative Architectures};
\node[datastore,below=of A6,fill=yellow!5,label=below:{\scriptsize\OA}] (B6) {Optimal Architecture};

%\draw[ar,bend left,xshift=-0.5cm] (A2) edge (B2);
%\draw[ar,bend left,xshift=0.5cm] (B2) edge (A2);
%\draw[ar] (B1) -- (A5) node[pos=0.5]{/};
%\draw[ar] (A5) -- (oa);
%\draw[ar] (B2) -- (A5) node[pos=0.8]{/};

\draw[ar] (iso) edge (A1);
\draw[ar] (ir) -- (A1);
\draw[ar] (ir) -- (A2);
\draw[ar] (A1) -- (B1);
\draw[ar] (A1) -- (B2);
\draw[ar] (B1) -- (A2);
\draw[ar] (A2) -- (B1) node[midway,sloped,below] {\tiny$\wc$};
%\draw[ar] (B2) edge (A1);
\draw[ar] (B2) edge (A2);
\draw[ar] (B2) -- (A5);
\draw[ar] (A2) -- (B2) node[midway,sloped,below] {\tiny$\wf$};
\draw[ar] (B3) -- (A4);
\draw[ar] (A4) -- (B3) node[midway,sloped,below] {\tiny$Score$};
%\draw[ar] (A3) -- (B4);
\draw[ar] (A4) -- (B3);
\draw[ar] (B3) -- (A5);
%\draw[ar] (A4) -- (B4);
%\draw[ar] (B4) -- (A5);
\draw[ar] (A5) -- (B5) node[midway,sloped,above] {\tiny$\MM$};
\draw[ar] (B5) -- (A6) node[midway,sloped,below] {\tiny$\MK$};
\draw[ar] (A6) -- (B6);
\draw[ar] (P) -- (A3);
\draw[ar] (A3) -- (IA);
\draw[ar] (IA) -- (A4);
%\draw[ar] (A5) -- (AA);
%\draw[ar] (AA) -- (A6);
\draw[ar] (IA) -- (A5);
\draw[ar] (B3) -- (A3); %from Weighted Quality Scores to  Architecture Cons
\draw[ar] (B2) -- (A4); %from Compliance Questionnaire to Architecture Evaluation
\draw[ar] (P) -- (A1);
\draw[ar] (P) -- (A4); %from product to architecture Evaluation
\draw[ar] (ir) -- (A3);

\end{tikzpicture}

